Unstable Poles Arising in AC Power Grid Subsystem Representations

Recent small-signal stability studies of AC grids have shifted towards analysing power systems as interconnections of subsystems and leveraging their input-output properties to derive scalable stability certificates. Two subsystem representations appear frequently in the literature: the PQ model, coupling powers to phase angle and voltage magnitude, and the IV model, coupling currents to voltages. In this paper, we derive both models without simplifying the bus or line dynamics and show that a loop transformation relates the two. One of the main results in the paper is to then show analytically that each representation may exhibit unstable poles depending primarily on the operating point (IV model) or the presence of high-frequency passive dynamics (PQ model). In particular, such unstable poles in the subsystems can occur even when the aggregate interconnection is stable and well-behaved. These effects are validated numerically, including a case study using the full-order dynamics of a synchronous generator with an exciter and transformer. Our results highlight that care must be taken when choosing a subsystem representation, as neglecting high-frequency dynamics or device operating points may obscure unstable poles that must be stabilised by the network interconnection and must be accounted for in system identification.

==> Figures/tikz_model_iv.tex <==
\begin{tikzpicture}[scale=1]
\small

% BLOCK DIAGONAL SYSTEMS
\node[matrix, draw,
    row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Z) at (0,0)
    {
        \node{$Z_1(s)$}; & & \\
        & \node{$\ddots$}; & \\
        & & \node{$Z_{N_B}(s)$}; \\
    };
    \node at (sys_Z.south east)[right=3pt,yshift=6pt]{$Z_B(s)$};
\node[matrix, draw=black,
    below=of sys_Z,yshift=+20pt,
    row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Yp) 
    {
        \node{$Y_{ij}(s)$}; & & \\
        & \node{$\ddots$}; & \\
        & & \node{$Y_{pq}(s)$}; \\
    };
    \node at (sys_Yp.south east)[right=3pt,yshift=1pt]{$Y_P(s)$};
\node[matrix, draw=black,
    below=of sys_Yp,yshift=+20pt,row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Y0) 
    {
        \node{$Y_1(s)$}; & & \\
        & \node{$\ddots$}; & \\
        & & \node{$Y_{N_B}(s)$}; \\
    };
    \node at (sys_Y0.south east)[right=3pt,yshift=6pt]{$Y_0(s)$};

% INCIDENCE MATRICES
\node[draw, circle, minimum size=0.75cm,
            left=of sys_Yp,xshift=20pt]
            (B)  
            {$\mathcal{B}_{N2}$};
            % \node at (B.center){};
\node[draw, circle, minimum size=0.75cm,
            right=of sys_Yp,xshift=-20pt]
            (Bt)   {$\mathcal{B}_{N2}^T$};
            % \node at (Bt.center){$\mathcal{B}_2^T$};

% NODES
\node[draw, circle, minimum size=0.05cm,
    left=of B,xshift=15pt]
    (left1) 
    {};
    \node[yshift=5pt,xshift=5pt] at (left1.north east){$+$};
    \node[yshift=-5pt,xshift=5pt] at (left1.south east){$+$};
\node[right= of Bt,xshift=-20pt] (right1){};
\node[right= of right1,xshift=-15pt] (right2){};
\node[draw, circle, minimum size=0.05cm]
    (neg) at (-4,0)
    {};
    \node[yshift=-5pt,xshift=5pt] at (neg.south east){$-$};

% BOXES 
\node[draw,black,thin,dotted, anchor=north west,
    minimum width =7cm, minimum height =3.5cm]
    (box) at (-3.6,-1.0) {};
    \node at (box.south east)[right=3pt,yshift=6pt]{$Y_N(s)$};

% ARROWS
\draw[-stealth] (neg.east) -- (sys_Z.west)
    node[midway,above]{$-\Delta i_B^{DQ}$};
\draw[] (sys_Z.east) -| (right2.center)
    node[pos=0.25,above]{$\Delta v_B^{DQ}$};
\draw[-stealth] (right2.center) -- (Bt.east);
\draw[-stealth] (right1.center) |- (sys_Y0.east);
\draw[-stealth] (Bt.west) -- (sys_Yp.east);
\draw[-stealth] (sys_Yp.west) -- (B.east);
\draw[-stealth] (B.west) -- (left1.east);
\draw[-stealth] (sys_Y0.west) -| (left1.south);
\draw[-stealth] (left1.west) -| (neg.south);

\end{tikzpicture}

==> Figures/tikz_model_pq.tex <==
\begin{tikzpicture}
\small

% BLOCK DIAGONAL SYSTEMS
% \node[draw]
%     (sys_Z) at (0,0)
%     % {$\bigoplus\limits_{\nu_i \in \mathcal{V}_B}\begin{bsmallmatrix}
%     %         \frac{1}{s} G_{\omega p, i}(s) & \frac{1}{s} G_{\omega q,i}(s) \\ G_{vp}(s) & G_{vq}(s) \end{bsmallmatrix}$};
%     {$\bigoplus\limits_{\nu_i \in \mathcal{V}} G_i(s)$};
%     \node at (sys_Z.south east)[right=2pt,yshift=0pt]{$G_B(s)$};

\node[matrix, draw,
    row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Z) at (0,0)
    {
        \node{$G_1(s)$}; & & \\
        & \node{$\ddots$}; & \\
        & & \node{$G_{N_B}(s)$}; \\
    };
    \node at (sys_Z.south east)[right=3pt,yshift=6pt]{$G_B(s)$};

\node[draw=black,
    below=of sys_Z,yshift=0.8cm,
    minimum size = 1cm]
    (sys_Yp) 
    {$Y_N(s)$};
    
\node[draw=black,
    below=of sys_Yp,yshift=0.5cm]
    (sys_Y0) 
    {$ \bigoplus\limits_{\nu_i \in \mathcal{V}_B} \begin{bsmallmatrix}
                -Q_i^\star & P_i^\star \\ P_i^\star & Q_i^\star
            \end{bsmallmatrix}$};
    \node at (sys_Y0.south east)[right=3pt,yshift=6pt]{$W$};

% INCIDENCE MATRICES
\node[draw=black,
    left=of sys_Yp,xshift=0.8cm]
    (B) 
    {$\bigoplus\limits_{\nu_i \in \mathcal{V}_B}\begin{bsmallmatrix}
                v_i^{D\star} & v_i^{Q\star} \\ v_i^{Q\star} & - v_i^{D\star}
            \end{bsmallmatrix}$};
    \node at (B.south east)[left=1pt,yshift=-6pt]{$U^\dagger$};
\node[draw=black,
    right=of sys_Yp,xshift=-0.8cm]
    (Bt) 
    {$\bigoplus\limits_{\nu_i \in \mathcal{V}_B} \begin{bsmallmatrix}
                -v_1^{Q\star} & v_1^{D\star} \\ v_1^{D\star} & v_1^{Q\star}
            \end{bsmallmatrix}$};
    \node at (Bt.south east)[left=1pt,yshift=-6pt]{$U^\ddagger$};

% NODES
\node[draw, circle, minimum size=0.05cm,
    left=of B,xshift=0.5cm]
    (left1) 
    {};
    \node[yshift=5pt,xshift=5pt] at (left1.north east){$+$};
    \node[yshift=-5pt,xshift=5pt] at (left1.south east){$+$};
\node[right= of Bt,xshift=-0.8cm] (right1){};
\node[right= of right1,xshift=-1cm] (right2){};
\node[draw, circle, minimum size=0.05cm]
    (neg) at (-4.4,0)
    {};
    \node[yshift=-5pt,xshift=5pt] at (neg.south east){$-$};

% BOXES 
\node[draw,black,thin,dotted,anchor=north west,
    minimum width =8.2cm, minimum height =2.6cm]
    (box) at (-4.3,-0.9) {};
    \node at (box.south east)[left=3pt,yshift=7pt]{$N_{PQ}(s)$};

% ARROWS
\draw[-stealth] (neg.east) -- (sys_Z.west)
    node[pos=0.5,above]{$-\begin{bmatrix} \Delta P_i(s) \\ \Delta Q_i(s)\end{bmatrix}_{\nu_i \in \mathcal{V}_B}$};
\draw[] (sys_Z.east) -| (right2.center)
    node[pos=0.25,above]{$\begin{bmatrix} \Delta \delta_i(s) \\ \nicefrac{\Delta V_i(s)}{V_i^\star} \end{bmatrix}_{\nu_i \in \mathcal{V}_B}$};
\draw[-stealth] (right2.center) -- (Bt.east);
\draw[-stealth] (right1.center) |- (sys_Y0.east);
\draw[-stealth] (Bt.west) -- (sys_Yp.east);
\draw[-stealth] (sys_Yp.west) -- (B.east);
\draw[-stealth] (B.west) -- (left1.east);
\draw[-stealth] (sys_Y0.west) -| (left1.south);
\draw[-stealth] (left1.west) -| (neg.south);

\end{tikzpicture}

==> Figures/tikz_nyquist_mod.tex <==
\begin{tikzpicture}[>=Latex, line cap=round,scale=0.4]
\small
% ======= Parameters you can tweak =======
\def\R{3.2}      % big semicircle radius  (in cm)
\def\eps{0.5}   % indentation radius at the origin (in cm)
% Optional extra detours (uncomment the block below to use)
%\def\wz{1.4}    % location of imaginary-axis pole: omega_0 (in cm)
%\def\epsw{0.28} % indentation radius around +/- j*wz (in cm)
% ========================================

% A nice arrowed path style for the contour
\tikzset{
  nyqpath/.style={
    very thick,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.05 with {\arrow{>}},
      mark=at position 0.35 with {\arrow{>}},
      mark=at position 0.55 with {\arrow{>}},
      mark=at position 0.9  with {\arrow{>}}
    }
  }
}

% Axes
\draw[->] (-1.0,0) -- (\R+0.9,0) node[below right] {$\Re$};
\draw[->] (0,-\R-0.9) -- (0,\R+0.9) node[above left] {$\Im$};

% Tick labels for j-infinity (purely illustrative)
\node[above left] at (0,\R) {$j\infty$};
\node[below left] at (0,-\R) {$-j\infty$};

% ------- Usual Nyquist contour (with small detour at the origin) -------
% Go down the imaginary axis from jR to +j*eps,
% clockwise small semicircle to avoid the origin, then down to -jR,
% then clockwise big semicircle back to jR.
\draw[nyqpath]
  (0,-\R)
    -- (0,-\eps)
    arc[start angle=-90, end angle=90, radius=\eps cm]
    -- (0,\R)
    arc[start angle=90, end angle=-90, radius=\R cm];

% Labels for the parts
\node at (\R*1.2,0.5) {$\Gamma_R$};
\node at (2*\eps,0.5) {$\Gamma_{\epsilon}$};
\node at (-0.75,\R*0.75) {$\Gamma_{j\omega}^+$};
\node at (-0.75,-\R*0.75) {$\Gamma_{j\omega}^-$};

% -------- OPTIONAL: detours around imaginary-axis poles at s = ±j*omega0 --------
% Uncomment this whole block and comment out the straight segments above if needed.
% \draw[nyqpath]
%   (0,\R)
%     -- (0,\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around +j*wz
%     -- (0,\eps)
%     arc[start angle=90, end angle=-90, radius=\eps cm]   % detour around origin
%     -- (0,-\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around -j*wz
%     -- (0,-\R)
%     arc[start angle=-90, end angle=90, radius=\R cm];    % big closing arc

\end{tikzpicture}



==> Figures/tikz_nyquist_std.tex <==
\begin{tikzpicture}[>=Latex, line cap=round,scale=0.4]
\small
% ======= Parameters you can tweak =======
\def\R{3.2}      % big semicircle radius  (in cm)
\def\eps{0}   % indentation radius at the origin (in cm)
% Optional extra detours (uncomment the block below to use)
%\def\wz{1.4}    % location of imaginary-axis pole: omega_0 (in cm)
%\def\epsw{0.28} % indentation radius around +/- j*wz (in cm)
% ========================================

% A nice arrowed path style for the contour
\tikzset{
  nyqpath/.style={
    very thick,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.15 with {\arrow{>}},
      mark=at position 0.28 with {\arrow{>}},
      mark=at position 0.55 with {\arrow{>}},
      mark=at position 0.9  with {\arrow{>}}
    }
  }
}

% Axes
\draw[->] (-1.0,0) -- (\R+0.9,0) node[below right] {$\Re$};
\draw[->] (0,-\R-0.9) -- (0,\R+0.9) node[above left] {$\Im$};

% Tick labels for j-infinity (purely illustrative)
\node[above left] at (0,\R) {$j\infty$};
\node[below left] at (0,-\R) {$-j\infty$};

% ------- Usual Nyquist contour (with small detour at the origin) -------
% Go down the imaginary axis from jR to +j*eps,
% clockwise small semicircle to avoid the origin, then down to -jR,
% then clockwise big semicircle back to jR.
\draw[nyqpath]
  (0,-\R)
    -- (0,\eps)
    arc[start angle=-90, end angle=90, radius=\eps cm]
    -- (0,\R)
    arc[start angle=90, end angle=-90, radius=\R cm];

% Labels for the parts
\node at (\R*1.2,0.5) {$\Gamma_R$};
% \node at (1.35*\eps,0.0) {$\Gamma_{\varepsilon}$};
\node at (-0.75,\R*0.75) {$\Gamma_{j\omega}$};

% -------- OPTIONAL: detours around imaginary-axis poles at s = ±j*omega0 --------
% Uncomment this whole block and comment out the straight segments above if needed.
% \draw[nyqpath]
%   (0,\R)
%     -- (0,\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around +j*wz
%     -- (0,\eps)
%     arc[start angle=90, end angle=-90, radius=\eps cm]   % detour around origin
%     -- (0,-\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around -j*wz
%     -- (0,-\R)
%     arc[start angle=-90, end angle=90, radius=\R cm];    % big closing arc

\end{tikzpicture}



==> Figures/tikz_pq_to_iv_fb.tex <==
\begin{tikzpicture}
\small

% BLOCK DIAGONAL SYSTEMS
\node[draw,minimum width =1.25cm, minimum height =0.6cm]
    (sys_Z) at (0,0)
    {$G_i(s)$};
    % \node at (sys_Z.south east)[right=3pt,yshift=6pt]{$Z^{PQ}(s)$};
    

\node[draw=black,
    above=of sys_Z,yshift=-0.8cm,
    minimum width =1.25cm, minimum height =0.6cm]
    (sys_Y0) 
    {$W_i$};
    % \node at (sys_Y0.south east)[right=3pt,yshift=6pt]{$W$};

% to the left
\node[draw, circle, minimum size=0.05cm,
    left=of sys_Z,xshift=0.5cm]
    (left1) 
    {};
    \node[yshift=5pt,xshift=5pt] at (left1.north east){$-$};
    \node[yshift=-5pt,xshift=-5pt] at (left1.south west){$+$};
\node[draw=black,
    left=of left1,xshift=0.5cm,
    minimum width =1.25cm, minimum height =0.6cm]
    (B) 
    {$U_i^\dagger$};
    % \node at (B.south east)[right=3pt,yshift=6pt]{$U_i^\ddagger$};
% to the right
\node[right= of sys_Z,xshift=-0.5cm] (right1){};
\node[draw=black,
    right=of right1,xshift=-0.5cm,
    minimum width =1.25cm, minimum height =0.6cm]
    (Bt) 
    {$U_i^\ddagger$};
    % \node at (Bt.south east)[right=3pt,yshift=6pt]{$U_i^\dagger$};
\node[right= of Bt,xshift=-0.5cm] (right2){};
\node[left=of B,xshift=0.5cm]
    (neg)
    {};

% BOXES 
\node[draw,black,thin,dotted,anchor=north west,
    minimum width =7cm, minimum height =1.7 cm]
    (box) at (-3.6,1.2) {};
    \node at (box.north east)[left=3pt,yshift=-8pt]{$Z_i(s)$};

% ARROWS
\draw[-stealth] (neg.east) -- (B.west);
\draw[-stealth] (B.east) -- (left1.west);
\draw[-stealth] (left1.east) -- (sys_Z.west);
    
\draw[] (sys_Z.east) -- (right1.center);
\draw[-stealth] (right1.center) -- (Bt.west);
\draw[-stealth] (Bt.east) -- (right2.center);
\draw[-stealth] (right1.center) |- (sys_Y0.east);
\draw[-stealth] (sys_Y0.west) -| (left1.north);
    % node[pos=0.25,above]{$\Delta v^{\mathrm{polar}}(s) = \begin{bmatrix} \Delta \delta_i(s) \\ \frac{\Delta V_i(s)}{V_i^\star} \end{bmatrix}_{\nu_i \in \mathcal{V}}$};
% \draw[-stealth] (right2.center) -- (Bt.east);
% \draw[-stealth] (right1.center) |- (sys_Y0.east);
% \draw[-stealth] (Bt.west) -- (sys_Yp.east);
% \draw[-stealth] (sys_Yp.west) -- (B.east);

% \draw[-stealth] (sys_Y0.west) -| (left1.south);


\end{tikzpicture}

==> Figures/tikz_series_impedance.tex <==
\begin{circuitikz}
\small
    \draw
        (0,1.5) 
        to[short] ++(1.5,0)
        to[cute inductor] ++(1,0)
        to[short] ++(0.25,0) 
        to[american resistor] ++(1,0) 
        to[short,-*] ++(2,0)
        to[open,-*] ++(0,-1.5)
        to[short] (0,0)
        to[sV,name=vs] (0,1.5)
        {};         
    \draw
        (4.25,1.5) to[capacitor] ++(0,-1.5) node[ground] 
        {};

    \node[draw, rectangle, dotted, anchor=center,
        label=left:$Z_i^s(s)$, 
        minimum width=1.2cm, 	minimum height=1.2cm]
        (Zs) at (vs.center) {};

    \node[draw, rectangle, dotted, anchor=north west,
        label=above:$Z_i^p(s)$, 
        minimum width=4cm, 	minimum height=2.0cm]
        (Zp) at (1,1.8) {};
   
\end{circuitikz}
